Deferred-Decision Trajectory Optimization

We present DDTO--deferred-decision trajectory optimization--a framework for trajectory generation with resilience to unmodeled uncertainties and contingencies. The key idea is to ensure that a collection of candidate targets is reachable for as long as possible while satisfying constraints, which provides time to quantify the uncertainties. We propose optimization-based constrained reachability formulations and construct equivalent cardinality minimization problems, which then inform the design of computationally tractable and efficient solution methods that leverage state-of-the-art convex solvers and sequential convex programming (SCP) algorithms. The goal of establishing the equivalence between constrained reachability and cardinality minimization is to provide theoretically-sound underpinnings for the proposed solution methods. We demonstrate the solution methods on real-world optimal control applications encountered in quadrotor motion planning.

==> figures/branch-trunk.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta}

% \usepackage{xcolor}
% \definecolor{beige}{RGB}{245, 245, 220}

% \begin{document}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.55]

\def\radius{5}

\node[rectangle, fill=beige!20, draw=black!50, minimum width=8cm, minimum height=4.3cm, rounded corners, line width=1pt] at (365,237) {};

% Define a style for the custom arrowhead
\tikzset{
    customArrow/.style={-{To[length=5pt, width=7pt]}}
}

% Curved line 
\draw [color=\customblue  ,draw opacity=1 ]   (520,198.5) .. controls (560,168.5) and (580,265.5) .. (620,235.5) ;
% Circle
\draw  [draw opacity=0][fill=\customblue  ,fill opacity=1 ] (620,235.5) circle [x radius=\radius, y radius=\radius];

% Curved line 
\draw [color=\customorange  ,draw opacity=1 ]   (520,198.5) .. controls (560,168.5) and (490,143.5) .. (530,113.5) ;
% Circle
\draw  [draw opacity=0][fill=\customorange  ,fill opacity=1 ] (530,113.5) circle [x radius=\radius, y radius=\radius] ;

% Curved line 
\draw [color=\customred  ,draw opacity=1 ]   (240,220.5) .. controls (280,190.5) and (237,139.5) .. (277,109.5) ;
% Circle
\draw [draw opacity=0][fill=\customred  ,fill opacity=1 ] (277,109.5) circle [x radius=\radius, y radius = \radius] ;

% Curved line 
\draw [color=\customgreen  ,draw opacity=1 ]   (441,294.5) .. controls (481,264.5) and (372,237.5) .. (412,207.5) ;
% Circle
\draw  [draw opacity=0][fill=\customgreen  ,fill opacity=1 ] (412,207.5) circle [x radius=\radius, y radius=\radius] ;

% Curved line 
\draw    (114,300.5) .. controls (126.01,291.5) and (191.3,225.53) .. (240,220.5) .. controls (288.7,215.47) and (383.9,299.42) .. (441,294.5) .. controls (498.1,289.58) and (504.94,209.8) .. (520,198.5) ;
% Circle
\draw [draw opacity=0][fill=black ,fill opacity=1 ] (520,198.5) circle [x radius=\radius, y radius=\radius] ;
% Circle
\draw [draw opacity=0][fill=black ,fill opacity=1 ] (114,300.5) circle [x radius=\radius, y radius=\radius] ;
% Circle
\draw [draw opacity=0][fill=black ,fill opacity=1 ] (441,294.5) circle [x radius=\radius, y radius=\radius] ;
% Circle
\draw [draw opacity=0][fill=black ,fill opacity=1 ] (240,220.5) circle [x radius=\radius, y radius=\radius] ;

% Arrow
\draw [color=black!30  ,draw opacity=1, customArrow ]   (380,163.67) -- (398.07,221.09) ;

% Arrow
\draw [color=black!30  ,draw opacity=1, customArrow ]   (380,163.67) -- (511.35,144.62) ;

% Arrow
\draw [-, color=black!30  ,draw opacity=1, customArrow ]   (380,163.67) -- (566.76,223.72) ;

% Arrow
\draw [color=black!30  ,draw opacity=1, customArrow ]   (380,163.67) -- (265.33,159.74) ;

% Arrow
\draw [color=black!30  ,draw opacity=1, customArrow ]   (452.67,343) -- (179.91,256.94) ;

% Arrow
\draw [color=black!30  ,draw opacity=1, customArrow ]   (452.67,343) -- (370.28,282.19) ;

% Arrow
\draw [color=black!30  ,draw opacity=1, customArrow ]   (452.67,343) -- (471.98,290.21) ;

% Arrow
\draw [color=black!30  ,draw opacity=1, customArrow ]   (174.67,180.33) -- (232.28,214.64) ;

% Text Node
\draw (340,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {Branch};
% Text Node
\draw (420,346) node [anchor=north west][inner sep=0.75pt]   [align=left] {Trunk};
% Text Node
\draw (105,152) node [anchor=north west][inner sep=0.75pt]   [align=left] {Branch point};


\end{tikzpicture}

% \end{document}

==> figures/motivation.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{graphicx}

% \begin{document}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]

\def\radius{5}

\clip[rounded corners, xshift=0.95cm, yshift=1.25cm] (0,0) rectangle (8cm,5.98cm) {}; 

% Insert the image
\node[anchor=south west,inner sep=0,opacity=0.8] (image) at (35,275) {\includegraphics[width=7.2cm,trim={0.8cm 0cm 0.8cm 0cm},clip=true]{figures/mars-surface.jpg}};

% \node[anchor=south west, rectangle, draw=black!50, rounded corners, line width=1pt, minimum width=7.2cm, minimum height=5.38cm] at (35,275) {}; 

\draw[draw=black!50, rounded corners, line width=1pt, xshift=0.95cm, yshift=1.25cm] (0,0) rectangle (8cm,5.98cm) {}; 

% Overlay a scaled TikZ drawing
\begin{scope}[xscale=0.75, yscale=0.75]
    %%% INITIAL POINT
    % Circle
    \draw [draw opacity=0, fill=black] (92,80.5) circle [x radius=\radius, y radius=\radius] ;

    %%% TRUNK
    % Curved line
    \draw (92,80.5) .. controls (97.59,97.28) and (120,116.5) .. (147,119.5) ;
    % Curved line
    \draw (147,119.5) .. controls (189.24,123.34) and (271,120.5) .. (310,129.5);
    % Curved line
    \draw    (310,129.5) .. controls (363,136.5) and (267.94,184.37) .. (271.03,215.5);
    
    %%% BRANCH
    % Curved line
    \draw[double=\customred, color=red!20, double distance=1pt, line width=0.3pt] (147,119.5) .. controls (174,122.5) and (187,134.5) .. (180,174.5) ;
    % Curved line
    \draw[double=\customgreen, color=green!20, double distance=1pt, line width=0.3pt] (310,129.5) .. controls (349,138.5) and (434,158.5) .. (430,228.5) ;
    % Curved line
    \draw[double=\customblue, color=blue!20, double distance=1pt, line width=0.3pt] (271.03,215.5) .. controls (274.12,246.63) and (387.55,287.95) .. (389,342.5) ;
    % Curved line
    \draw[double=\customorange, color=orange!20, double distance=1pt, line width=0.3pt] (99,343.5) .. controls (126,235.5) and (280,282.5) .. (271.03,215.5) ;
    
    %%% BRANCH POINTS    
    % Circle
    \draw [draw opacity=0, fill=black] (147,119.5) circle [x radius=\radius, y radius=\radius] ;
    % Circle
    \draw [draw opacity=0, fill=black] (310,129.5) circle [x radius=\radius, y radius=\radius] ;
    % Circle
    \draw [draw opacity=0, fill=black] (271.03,215.5) circle [x radius=\radius, y radius=\radius] ;    

    %%% TARGET POINTS
    % Circle
    \draw [draw opacity=1, fill=\customred, line width=0.4pt, draw=red!20] (180,174.5) circle [x radius=\radius, y radius=\radius] ;
    % Circle
    \draw [draw opacity=1, fill=\customgreen, line width=0.4pt, draw=green!20] (430,228.5) circle [x radius=\radius, y radius=\radius] ;
    % Circle
    \draw [draw opacity=1, fill=\customblue, line width=0.4pt, draw=blue!20] (389,342.5) circle [x radius=\radius, y radius=\radius] ;
    % Circle
    \draw [draw opacity=1, fill=\customorange, line width=0.4pt, draw=orange!20] (99,343.5) circle [x radius=\radius, y radius=\radius] ; 
\end{scope}

\end{tikzpicture}

% \end{document}


==> figures/reach.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{hobby}

% \usepackage{xcolor}
% \definecolor{beige}{RGB}{245, 245, 220}

% \begin{document}

\begin{tikzpicture}[scale=0.9]%, transform shape]

    \def\radius{2pt}
    \def\setradius{3pt}

    \node[rectangle, fill=beige!20, draw=black!50, minimum width=8.2cm, minimum height=4.4cm, rounded corners, line width=1pt] at (3.9,-0.15) {};

    \coordinate (p1) at (0,    0.325);
    \coordinate (p2) at (0.75, 0.4);
    \coordinate (p3) at (1.85, 0.5);
    \coordinate (p4) at (3.5,  0.5);
    \coordinate (p5) at (4,    -0.1);
    \coordinate (p6) at (4.24,0);
    \coordinate (p7) at (5.85,0.2);
    \coordinate (p8) at (7,   0.3);
    \coordinate (p9) at (7.75,0.55);

    % FRS
    \fill[blue!20]                       (0,   0.325) circle (\setradius);
    \node[below,yshift=-0.05cm] at       (0,   0.325) {$\mathcal{F}_0$};  
    \fill[black]                         (0,   0.325) circle (\radius) node[above, yshift=0.05cm] {$z^0$};         
    \filldraw[fill=blue!30, draw=none]   (0.75,0) ellipse (0.3 and 0.6) node {$\mathcal{F}_1$};     
    \filldraw[fill=blue!40, draw=none]   (1.85,0) ellipse (0.5 and 0.9)  node {$\mathcal{F}_2$};                 
    \filldraw[fill=blue!50, draw=none]   (3.5, 0) ellipse (0.75 and 1.2) node[above] {$\mathcal{F}_3$};
    
    % BRS
    \fill[red!20]                                    (7.75,-0.683) circle (\setradius);
    \node[below,yshift=-0.09cm,xshift=0.04cm] at                   (7.75,-0.683) {$\mathcal{B}_0$};     
    \fill[black]                                     (7.75,-0.683) circle (\radius) node[above, yshift=0.09cm, xshift=0.04cm] {$\mc{Z}^j$};       
    \filldraw[fill=red, draw=none, fill opacity=0.3] (7,   -1) ellipse (0.3 and 0.6); 
    \node at                                         (7,   -1) {$\mathcal{B}_1$};     
    \filldraw[fill=red, draw=none, fill opacity=0.4] (5.85,-1) ellipse (0.5 and 0.9);
    \node at                                         (5.85,-1) {$\mathcal{B}_2$};                 
    \filldraw[fill=red, draw=none, fill opacity=0.5] (4.25,-1) ellipse (0.75 and 1.2);
    \node at                                         (4.25,-1) {$\mathcal{B}_3$};


    \fill[black]                                     (7.75,0.55) circle (\radius) node[above, yshift=0.04cm, xshift=0.04cm] {$\mc{Z}^i$};

    \def\ypos{1.5}

    % Horizontal arrow
    \draw[-{To[length=1.5mm,width=2.5mm]}, thick, line width=1pt] (-0.25, \ypos) -- (8.1, \ypos) node[above] {$k$};

    % FRS ticks
    \foreach \x in {0,0.75,1.85,4,5.85,7,7.75} {
        \draw[thick, line width=1pt] (\x,\ypos-0.1) -- (\x,\ypos+0.1) node {};    
    }   
    
    % Draw curve using Hobby algorithm
    \draw[thick, black] (p1) to[curve through={(p2) (p3)  (p5) (p6) (p7) (p8)}] (p9);     
    
    \foreach \i in {2,3,5,7,8}
        \fill[black] (p\i) circle (\radius);    

    \node[anchor=north, xshift=-0.05cm] at (p5) {$x_4$};

\end{tikzpicture}

% \end{document}


==> figures/traj-structure.tex <==
% \documentclass{standalone}
% \usepackage{tikz}

% \usepackage{xcolor}
% \definecolor{beige}{RGB}{245, 245, 220}

% \begin{document}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.4]

\node[rectangle, fill=beige!20, draw=black!50, minimum width=6.5cm, minimum height=5.3cm, rounded corners, line width=1pt] at (315,610) {};    

\def\radius{5}
\def\verticalshift{350} % define the vertical shift variable
\def\horizontalshift{-1} % define the horizontal shift variable

%%% FIRST DRAWING
\begin{scope}[yshift=\verticalshift,xshift=\horizontalshift] % apply vertical shift to the first drawing

% Curved line
\draw [color=\customblue  ,draw opacity=1 ]   (73,261) .. controls (84.39,252.46) and (110.79,285.76) .. (164.75,297.75) .. controls (218.71,309.74) and (239,250) .. (344,274) .. controls (479,295) and (436.25,339.75) .. (560,348) ;
\draw [shift={(560,348)}, rotate = 3.81] [color=\customblue  ,draw opacity=1 ][fill=\customblue  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= \radius, y radius= \radius]   ;
% Curved line
\draw [color=\customgreen  ,draw opacity=1 ]   (73,261) .. controls (79.75,253.25) and (106.75,275.75) .. (124.25,283.75) .. controls (184.25,301.25) and (173.75,230.25) .. (245.25,247.75) .. controls (329.75,274.75) and (338.94,256.63) .. (384.75,233.25) .. controls (420.97,214.77) and (453.76,177.96) .. (514.25,185.25) ;
\draw [shift={(514.25,185.25)}, rotate = 6.87] [color=\customgreen  ,draw opacity=1 ][fill=\customgreen  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= \radius, y radius= \radius]   ;
% Curved line
\draw [color=\customred  ,draw opacity=1 ]   (73,261) .. controls (217,178) and (307,326) .. (530,270) ;
\draw [shift={(530,270)}, rotate = 345.9] [color=\customred  ,draw opacity=1 ][fill=\customred  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= \radius, y radius= \radius]   ;

% Circle for z^0
\draw[fill=black] (69.63,261) circle [x radius= \radius, y radius= \radius]   ;
% Text Node
\draw (27,235) node [anchor=north west][inner sep=0.75pt]    {$z^{0}$};
% Text Node
\draw (520,160) node [anchor=north west][inner sep=0.75pt]  [color=\customgreen  ,opacity=1 ]  {$\mc{Z}^{j}$};
% Text Node
\draw (537,245) node [anchor=north west][inner sep=0.75pt]  [color=\customred  ,opacity=1 ]  {$\mc{Z}^{i}$};
% Text Node
\draw (567,323) node [anchor=north west][inner sep=0.75pt]  [color=\customblue  ,opacity=1 ]  {$\mc{Z}^{k}$};

\end{scope}

%%% SECOND DRAWING

% Curved line
\draw [color=\customgreen  ,draw opacity=1 ]   (72,481) .. controls (87.4,469.07) and (169.4,473.07) .. (236.2,479.87) .. controls (303.27,471.64) and (392.8,405.47) .. (514,406.17) ;
\draw [shift={(514,406.17)}, rotate = 0.33] [color=\customgreen  ,draw opacity=1 ][fill=\customgreen  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= \radius, y radius= \radius]   ;
% Curved line
\draw [color=\customblue  ,draw opacity=1 ]   (72,481) .. controls (97.8,466.67) and (176.6,474.67) .. (306,485.87) .. controls (431,517.47) and (442.8,562.27) .. (560,569.17) ;
\draw [shift={(560,569.17)}, rotate = 3.37] [color=\customblue  ,draw opacity=1 ][fill=\customblue  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= \radius, y radius= \radius]   ;
% Curved line
\draw [color=\customred  ,draw opacity=1 ]   (72,481) .. controls (112,451) and (491,520.17) .. (531,490.17) ;
\draw [shift={(531,490.17)}, rotate = 323.13] [color=\customred  ,draw opacity=1 ][fill=\customred  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= \radius, y radius= \radius]   ;
% Curved line
\draw[fill=black] (68.63,481) circle [x radius= \radius, y radius= \radius]   ;
% Text Node
\draw (27,455) node [anchor=north west][inner sep=0.75pt]    {$z^{0}$};
% Text Node
\draw (519,380) node [anchor=north west][inner sep=0.75pt]  [color=\customgreen  ,opacity=1 ]  {$\mc{Z}^{j}$};
% Text Node
\draw (537,465) node [anchor=north west][inner sep=0.75pt]  [color=\customred  ,opacity=1 ]  {$\mc{Z}^{i}$};
% Text Node
\draw (566,543) node [anchor=north west][inner sep=0.75pt]  [color=\customblue  ,opacity=1 ]  {$\mc{Z}^{k}$};

\end{tikzpicture}

% \end{document}

